Algebra and Geometry of Camera Resectioning

We study algebraic varieties associated with the camera resectioning problem. We characterize these resectioning varieties' multigraded vanishing ideals using Gr\"obner basis techniques. As an application, we derive and re-interpret celebrated results in geometric computer vision related to camera-point duality. We also clarify some relationships between the classical problems of optimal resectioning and triangulation, state a conjectural formula for the Euclidean distance degree of the resectioning variety, and discuss how this conjecture relates to the recently-resolved multiview conjecture.

==> CW-duality-illustration.tex <==
\begin{equation*}
% "left" of triptych
\begin{tikzpicture}[scale = 1/3]
%%%% camera centers
\coordinate (C1) at (-5, 0);
\coordinate (C2) at (-5, -3);

%%%% world points
\coordinate (Q1) at (4,  2);
\coordinate (Q2) at (7,  0);
\coordinate (Q3) at (4, -3);

    %%%blue plane 
    \begin{scope}
    \filldraw[draw = c1, fill = c1!30, name path global = Plane1][shift={(-3.75,-2.5)}]
    (0, 0) -- (0, 4.5) -- (3, 5.5) -- (3, 1) -- cycle; 
    \end{scope}

    %%% green plane
    \begin{scope}
    \filldraw[draw = c2, fill = c2!30, name path global = Plane2][shift={(-0.25, -4)}]
    (0, 0) -- (0, 4.5) -- (3, 5.5) -- (3, 1) -- cycle; 
    \end{scope}

    %%%%%% intersections with planes
     \path[name path = image1] (-3, 1) -- (-2, -1) -- (-1,0) -- cycle ; %%% plane 1 (red) 
     \path[name path = image2] (0.5,0.25) -- (0.5,-3) -- (2, -1.25) -- cycle; %%% plane 2 (green) 

    %%%%%% imaging lines (invisible)
    \path [name path=C1--Q1] (C1) -- (Q1);
    \path [name path=C1--Q2] (C1) -- (Q2);
    \path [name path=C1--Q3] (C1) -- (Q3);
    \path [name path=C2--Q1] (C2) -- (Q1);
    \path [name path=C2--Q2] (C2) -- (Q2);
    \path [name path=C2--Q3] (C2) -- (Q3);

    %%%%%% plane boundaries
    \path[name intersections={of=Plane1 and C1--Q1, by = int1}];
        \coordinate (P1L1) at (intersection-1);
    \path[name intersections={of=Plane1 and C1--Q2, by = int1}];
        \coordinate (P2L1) at (intersection-1);
    \path[name intersections={of=Plane1 and C1--Q3, by = int1}];
        \coordinate (P3L1) at (intersection-1);
                
    \path[name intersections={of=Plane2 and C2--Q1, by = int1}];
        \coordinate (P1L2) at (intersection-1);
    \path[name intersections={of=Plane2 and C2--Q2, by = int1}];
        \coordinate (P2L2) at (intersection-1);
    \path[name intersections={of=Plane2 and C2--Q3, by = int1}];
        \coordinate (P3L2) at (intersection-1);

    \path[name intersections = {of=Plane2 and C1--Q2, by = int1}];
        \coordinate (Q2C1first) at (intersection-1);
        \coordinate (Q2C1sec) at (intersection-2);

%%%%%% image point coordinates
    \path [name intersections={of = C1--Q1 and image1, by = imagepoint}];
        \coordinate (P11) at (intersection-1);
    \path [name intersections={of = C1--Q2 and image1, by = imagepoint}];
        \coordinate (P12) at (intersection-2);
    \path [name intersections={of = C1--Q3 and image1, by = imagepoint}];
        \coordinate (P13) at (intersection-1);
    
    
    \path [name intersections={of = C2--Q1 and image2, by = imagepoint}];
        \coordinate (P21) at (intersection-1);
    \path [name intersections={of = C2--Q2 and image2, by = imagepoint}];
        \coordinate (P22) at (intersection-2);
    \path [name intersections={of = C2--Q3 and image2, by = imagepoint}];
        \coordinate (P23) at (intersection-1);
     
%%%%%%%% imaging lines 
        \draw[very thin, c1] (C1) -- (P1L1);
        \draw[very thin, c1] (P11) -- (Q1);
        
        \draw[very thin, c1] (C1) -- (P2L1);
        % \draw[very thin, c1, dotted] (P2L1) -- (P12);
        \draw[very thin, c1] (P12) -- (Q2C1first);
        % \draw[very thin, c1, dotted] (Q2C1first) -- (Q2C1sec);
        \draw[very thin, c1] (Q2C1sec) -- (Q2);
        
        \draw[very thin, c1] (C1) -- (P3L1);
        \draw[very thin, c1] (P13) -- (Q3);
        
        \draw[very thin, c2] (C2) -- (P1L2);
        \draw[very thin, c2] (P21) -- (Q1);
        
        \draw[very thin, c2] (C2) -- (P2L2);
        \draw[very thin, c2] (P22) -- (Q2);
        
        \draw[very thin, c2] (C2) -- (P3L2);
        \draw[very thin, c2] (P23) -- (Q3);

%%%%%%%% image points 
    \fill[q2] (P12) circle (3pt);
    \fill[q2] (P22) circle (3pt);
    
    \fill[q1] (P11) circle (3pt);
    \fill[q1] (P21) circle (3pt);

    \fill[q3] (P13) circle (3pt);
    \fill[q3] (P23) circle (3pt);

    \fill[c1] (C1) circle (4pt);
    \fill[c2] (C2) circle (4pt);

    \fill[q1] (Q1) circle (4pt);
    \fill[q2] (Q2) circle (4pt);
    \fill[q3] (Q3) circle (4pt);
\end{tikzpicture}
\qquad 
\begin{tikzpicture}[scale = 1/3]
%%%% camera centers
\coordinate (C1) at (-5, 0);
\coordinate (C2) at (-5, -3);

%%%% world points
\coordinate (Q1) at (4,  2);
\coordinate (Q2) at (7,  0);
\coordinate (Q3) at (4, -3);

    %%% plane 
    \begin{scope}
    \filldraw[draw = middlecolor, fill = middlecolor!30, name path global = Plane1][shift={(-3.5, -4.5)}]
    (0, 0) -- (0, 5) -- (6.5,7) -- (6.5,2) -- cycle; 
    \end{scope}

    %%%%%% intersections with planes
     \path[name path = image1] (0, 3) -- (-1, -5); %%% blue (top) 
     \path[name path = image2] (2, 3) -- (1, -5); %%% green (rightmost) 
     \path[name path = image3] (-1, 3) -- (-3, -5); %%% orange (bottom)

    %%%%%% imaging lines (invisible)
    \path [name path=C1--Q1] (C1) -- (Q1);
    \path [name path=C1--Q2] (C1) -- (Q2);
    \path [name path=C1--Q3] (C1) -- (Q3);
    \path [name path=C2--Q1] (C2) -- (Q1);
    \path [name path=C2--Q2] (C2) -- (Q2);
    \path [name path=C2--Q3] (C2) -- (Q3);

    %%%%%% plane boundaries
    \path[name intersections={of=Plane1 and C1--Q1, by = int1}];
        \coordinate (P1L1) at (intersection-1);
    \path[name intersections={of=Plane1 and C2--Q1, by = int1}];
        \coordinate (P1L2) at (intersection-1);
        
    \path[name intersections={of=Plane1 and C1--Q2, by = int1}];
        \coordinate (P2L1) at (intersection-1);     
    \path[name intersections={of=Plane1 and C2--Q2, by = int1}];
        \coordinate (P2L2) at (intersection-1);

    \path[name intersections={of=Plane1 and C1--Q3, by = int1}];
        \coordinate (P3L1) at (intersection-1);
    \path[name intersections={of=Plane1 and C2--Q3, by = int1}];
        \coordinate (P3L2) at (intersection-1);

%%%%%% image point coordinates
    \path [name intersections={of = C1--Q1 and image1, by = P11}];
    \path [name intersections={of = C2--Q1 and image1, by = P21}];

     \path [name intersections={of = C1--Q2 and image2, by = P12}];
     \path [name intersections={of = C2--Q2 and image2, by = P22}];
     
     \path [name intersections={of = C1--Q3 and image3, by = P13}];
     \path [name intersections={of = C2--Q3 and image3, by = P23}];

%%%%%%%% imaging lines 
        \draw[very thin, middlecolor] (C1) -- (P1L1);
        \draw[very thin, middlecolor] (P11) -- (Q1);
        
        \draw[very thin, middlecolor] (C1) -- (P2L1);
        \draw[very thin, middlecolor] (P12) -- (Q2);
        
        \draw[very thin, middlecolor] (C1) -- (P3L1);
        \draw[very thin, middlecolor] (P13) -- (Q3);
        
        \draw[very thin, middlecolor] (C2) -- (P1L2);
        \draw[very thin, middlecolor] (P21) -- (Q1);
        
        \draw[very thin, middlecolor] (C2) -- (P2L2);
        \draw[very thin, middlecolor] (P22) -- (Q2);
        
        \draw[very thin, middlecolor] (C2) -- (P3L2);
        \draw[very thin, middlecolor] (P23) -- (Q3);

%%%%%%%% image points 
    \fill[middlecolor] (P12) circle (3pt);
    \fill[middlecolor] (P22) circle (3pt);
    
    \fill[middlecolor] (P11) circle (3pt);
    \fill[middlecolor] (P21) circle (3pt);

    \fill[middlecolor] (P13) circle (3pt);
    \fill[middlecolor] (P23) circle (3pt);

    \fill[c1] (C1) circle (4pt);
    \fill[c2] (C2) circle (4pt);

    \fill[q1] (Q1) circle (4pt);
    \fill[q2] (Q2) circle (4pt);
    \fill[q3] (Q3) circle (4pt);
\end{tikzpicture}
\qquad 
\begin{tikzpicture}[scale = 1/3]
%%%% camera centers
\coordinate (C1) at (-5, 0);
\coordinate (C2) at (-5, -3);

%%%% world points
\coordinate (Q1) at (4,  2);
\coordinate (Q2) at (7,  0);
\coordinate (Q3) at (4, -3);

    %%%blue plane 
    \begin{scope}
    \filldraw[draw = q1, fill = q1!30, name path global = Plane1][shift={(-2,-1.25)}]
    (0, 0) -- (0, 2.5) -- (3.5, 3.5) -- (3.5, 1) -- cycle; 
    \end{scope}

    %%% green plane
    \begin{scope}
    \filldraw[draw = q2, fill = q2!30, name path global = Plane2][shift={(2, -2)}]
    (0, 0) -- (0, 2.5) -- (3.5, 3.5) -- (3.5, 1) -- cycle; 
    \end{scope}

    %%% orange plane 
    \begin{scope}
    \filldraw[draw = q3, fill = q3!30, name path global = Plane3][shift={(-3,-4.5)}]
    (0, 0) -- (0, 2.5) -- (3.5, 3.5) -- (3.5, 1) -- cycle; 
    \end{scope}

    %%%%%% intersections with planes
     \path[name path = image1] (0, 3) -- (-2, -5); %%% plane 1 (top) 
     \path[name path = image2] (3.5, 3) -- (3.5, -5); %%% plane 2 (rightmost) 
     \path[name path = image3] (0, 3) -- (-1, -5); %%% plane 3 (bottom)

    %%%%%% imaging lines (invisible)
    \path [name path=C1--Q1] (C1) -- (Q1);
    \path [name path=C1--Q2] (C1) -- (Q2);
    \path [name path=C1--Q3] (C1) -- (Q3);
    \path [name path=C2--Q1] (C2) -- (Q1);
    \path [name path=C2--Q2] (C2) -- (Q2);
    \path [name path=C2--Q3] (C2) -- (Q3);

    %%%%%% plane boundaries
    \path[name intersections={of=Plane1 and C1--Q1, by = int1}];
        \coordinate (P1L1) at (intersection-1);
    \path[name intersections={of=Plane1 and C2--Q1, by = int1}];
        \coordinate (P1L2) at (intersection-2);
        
    \path[name intersections={of=Plane1 and C1--Q2, by = int1}];
        \coordinate (P1L1Q2) at (intersection-1);
        \coordinate (P2L1Q2) at (intersection-2);
    \path[name intersections={of=Plane3 and C2--Q2, by = int1}];
        \coordinate (P1L2Q2) at (intersection-1);
        \coordinate (P2L2Q2) at (intersection-2);
            
    \path[name intersections={of=Plane2 and C1--Q2, by = int1}];
        \coordinate (P2L1) at (intersection-1);
    \path[name intersections={of=Plane2 and C2--Q2, by = int1}];
        \coordinate (P2L2) at (intersection-1);
            
    \path[name intersections={of=Plane3 and C1--Q3, by = int1}];
        \coordinate (P3L1) at (intersection-1);
    \path[name intersections={of=Plane3 and C2--Q3, by = int1}];
        \coordinate (P3L2) at (intersection-1);

%%%%%% image point coordinates
    \path [name intersections={of = C1--Q1 and image1, by = P11}];
    \path [name intersections={of = C2--Q1 and image1, by = P21}];

     \path [name intersections={of = C1--Q2 and image2, by = P12}];
     \path [name intersections={of = C2--Q2 and image2, by = P22}];
     
     \path [name intersections={of = C1--Q3 and image3, by = P13}];
     \path [name intersections={of = C2--Q3 and image3, by = P23}];

%%%%%%%% imaging lines 
        \draw[very thin, q1] (C1) -- (P1L1);
        \draw[very thin, q1] (P11) -- (Q1);
        
        \draw[very thin, q2] (C1) -- (P1L1Q2);
        \draw[very thin, q2] (P2L1Q2) -- (P2L1);
        \draw[very thin, q2] (P12) -- (Q2);
        
        \draw[very thin, q3] (C1) -- (P3L1);
        \draw[very thin, q3] (P13) -- (Q3);
        
        \draw[very thin, q1] (C2) -- (P1L2);
        \draw[very thin, q1] (P21) -- (Q1);
        
        \draw[very thin, q2] (C2) -- (P1L2Q2);
        \draw[very thin, q2] (P2L2Q2) -- (P2L2);
        \draw[very thin, q2] (P22) -- (Q2);
        
        \draw[very thin, q3] (C2) -- (P3L2);
        \draw[very thin, q3] (P23) -- (Q3);

%%%%%%%% image points 
    \fill[c1] (P12) circle (3pt);
    \fill[c2] (P22) circle (3pt);
    
    \fill[c1] (P11) circle (3pt);
    \fill[c2] (P21) circle (3pt);

    \fill[c1] (P13) circle (3pt);
    \fill[c2] (P23) circle (3pt);

    \fill[c1] (C1) circle (4pt);
    \fill[c2] (C2) circle (4pt);

    \fill[q1] (Q1) circle (4pt);
    \fill[q2] (Q2) circle (4pt);
    \fill[q3] (Q3) circle (4pt);
\end{tikzpicture}
\end{equation*}

==> reduced_diagram.tex <==
\begin{tikzcd}[]
% LINE 1
%&& 
%\Rho_{\bar{\ba}, \qq, \bar{\pp}}^{m,n}
%& 
%\Rho_{\bar{\ba}, \bar{\qq}, \pp}^{m,n}
%\arrow[from=dl,color=red]
%\arrow[from=dr,color=red]
%& 
%\Rho_{\ba, \bar{\qq}, \bar{\pp}}^{m,n}
%& &
%\\
% LINE 2
& & 
{\Rho_{\bar{\ba}, \qq,\pp}^{m,n} 
\arrow[dl] 
%\arrow[u,color=red]
\arrow[from=dr, color=red]
} 
& 
{
\Rho_{\ba, \qq, \bar{\pp}}^{m,n} 
%\arrow[ul,color=red, crossing over ]
%\arrow[ur,color=red, crossing over ]
}
& 
{\Rho_{\ba, \bar{\qq},\pp}^{m,n} 
\arrow[dr] 
%\arrow[u,color=red] \arrow[from=dl, color=red]
}
& & 
\\
% LINE 3
&
{
\Rho_{\bar{\ba}, \pp}^{m,n}
} 
& 
\Rho_{\ba, \bar{\pp}}^{m,n} \arrow[from=ur, crossing over]
& 
{
\Rho_{\ba, \qq, \pp}^{m,n} 
\arrow[dr] 
\arrow[dl]
\arrow[u,color=red, crossing over]
\arrow[ur,color=red, crossing over]
}
&
{\Rho_{\qq,\bar{\pp}}^{m,n}}\arrow[from=ul, crossing over]
& 
{\Rho_{\bar{\qq}, \pp}^{m,n}}
&
\\ 
% LINE 4
&
& 
{
\Rho_{\ba, \pp}^{m,n}
\arrow[ul,color=red]
\arrow[dr] 
\arrow[u,color=red]
} 
& 
& 
{
\Rho_{\qq, \pp}^{m,n}
\arrow[ur,color=red]
\arrow[dl] 
\arrow[u,color=red]
} 
& 
&
\\ 
&
& 
& 
{
\Rho_{ \pp}^{m,n}
%\arrow[u,dash,dashed]
} 
& 
&
&
\end{tikzcd}


==> twistedcubic.tex <==
\begin{tikzpicture}[scale = 1, tdplot_main_coords]
    %%%%%%%%%%% lines
    %%%%%%%%%% plane 1
    \filldraw[draw = teal, fill = teal!20] 
    (5, 2.5,1)
    -- (5, -2,1)
    -- (5, -2,-3.5)
    -- (5, 2.5,-3.5)
    -- cycle;
    %%%%%
    \draw[very thin, gray] (2, 1/2,0) -- (5, 2.5,1); %pyramid lines...
    \draw[very thin, gray] (2, 1/2,0) --  (5, -2,1);
    \draw[very thin, gray] (2, 1/2,0) -- (5, -2,-3.5);
    \draw[very thin, gray] (2, 1/2,0) -- (5, 2.5,-3.5);
    %%%%%    %%%%%
    \draw[thin, MidnightBlue] (0,1,0) -- (1,1,1) -- (0,0,1) -- cycle; %main tetrahedron
    \draw[MidnightBlue, dotted] (0,1,0) -- (1,0,0);
    \draw[MidnightBlue, dotted] (1,0,0) -- (1,1,1);
    \draw[MidnightBlue, dotted] (1,0,0) -- (0,0,1);

%%%%%%%%%%%%% imaging lines
    \draw[thin, dashed, Aquamarine] (5,2,0) -- (1,0,0); % e_1 -- E_1
    \draw[thin, dashed, LimeGreen] (5, -1/4, 0) -- (0,1,0); % e_2 -- E_2
    \draw[thin, dashed, YellowOrange] (5, 5/4, -3/2) -- (0,0,1); % e_3 -- E_3
    \draw[thin, dashed, RubineRed] (5, -1, -3) -- (1,1,1); % e_4 -- E_4

    %% tetrahedron on plane
    \draw[very thin, MidnightBlue] (5,2,0) -- (5, -1/4, 0) -- (5, 5/4, -3/2) -- cycle;
    \draw[very thin, MidnightBlue] (5, -1, -3) -- (5,2,0);
    \draw[very thin, MidnightBlue] (5, -1, -3) -- (5, -1/4, 0);
    \draw[very thin, MidnightBlue] (5, -1, -3) -- (5, 5/4, -3/2);

    %%%% world points
    \fill (3/2, 3/4, 0) circle (1pt) node[anchor = north]{$q$}; % center
    \fill (2, 1/2, 0) circle (1pt) node[anchor = south west]{$c$}; % world point 
    \draw[thin, dashed] (3/2,3/4,0) -- (2, 1/2, 0);
    
    \fill[MidnightBlue] (1,0,0) circle (1pt) 
    ;
    \fill[MidnightBlue] (0,1,0) circle (1pt) 
    ;
    \fill[MidnightBlue] (0,0,1) circle (1pt) 
    ;
    \fill[MidnightBlue] (1,1,1) circle (1pt) 
    ;
    
    %%%% nodes on plane
    \fill[MidnightBlue] (5,2,0) circle (1pt) 
    ;
    \fill[MidnightBlue] (5, -1/4, 0) circle (1pt) 
    ;
    \fill[MidnightBlue] (5, 5/4, -3/2) circle (1pt) 
    ;
    \fill[MidnightBlue] (5, -1, -3) circle (1pt) 
    ;

    %%%% image point
    \fill (5, -1, 0) circle (1pt) node[anchor = south]{};

    \draw[dashed, thin] (2, 1/2, 0) -- (5, -1, 0);
\draw[domain=-.4:3.5,smooth,variable=\t]plot({(\t)*(\t-2)*(2*\t-5)*(1/3)},{(\t-3)*(\t-2)*(2*\t+1)*(1/6)},{(\t)*(\t-3)*(-1/2)});
\end{tikzpicture}
